A Modular Perspective for Modeling MARL Systems

The growing complexity of Multi-Agent Reinforcement Learning (MARL) has fragmented the literature, obscuring underlying architectural choices behind diverse implementations. This fragmentation makes it difficult to evaluate critical modeling dimensions in isolation, identify how components affect the resulting system dynamics, and compare, reuse, or combine contributions across the literature. This paper proposes a modular perspective for modeling, analyzing, and implementing MARL systems. We decompose them into eight functional modules: agents, environments, learning, reward modeling, training and execution modes, communication, modeling of other agents, and evaluation criteria. For each module, we clarify its role and review representative approaches. We instantiate this decomposition in MARLKIT, a framework whose modules are explicit and interchangeable. MARLKIT demonstrates how the proposed perspective supports transparent experimental assumptions and the controlled variation and combination of MARL mechanisms. Experiments illustrate its ability to prototype, compare, reuse and combine modules while making differences between configurations explicit. Overall, the paper provides a structured perspective on MARL modeling and implementation, offering a common language for making modeling choices explicit, supporting clearer descriptions of MARL approaches, and supporting more controlled experimentation through the systematic isolation and combination of MARL mechanisms.

==> graphtikz/broadcast.tex <==
\begin{tikzpicture}[node distance=1.8cm]

% Central invisible node
\node (center) [align=center] {};

% Surrounding nodes
\node (b) [circle, draw, below of=center, align=center] {Agent};
\node (l) [circle, draw, gray, left of=center, align=center] {Agent};
\node (r) [circle, draw, gray, right of=center, align=center] {Agent};
\node (a) [circle, draw, gray, above of=center, align=center] {Agent};

\draw[->, thick, lightgray] (l) -- (b);
\draw[<->, thick, lightgray] (l) -- (r);
\draw[<->, thick, lightgray] (l) -- (a);

\draw[->, thick, lightgray] (r) -- (b);
\draw[<->, thick, lightgray] (r) -- (a);

\draw[->, thick, lightgray] (a) -- (b);

\draw[->, thick] (b) -- (l);
\draw[->, thick] (b) -- (r);
\draw[->, thick] (b) -- (a);


\end{tikzpicture}


==> graphtikz/core_modules_box.tex <==
\begin{tikzpicture}[>=latex]

% Main blocks
\node (env) [rectangle, draw, minimum width=2.5cm, minimum height=1.5cm, align=center] {Environment};

\node (eval) [rectangle, draw, minimum width=2.5cm, minimum height=2cm, align=center]
    at ($(env.west) + (-2cm,0)$) {System\\Evaluation};

\node (agent) [rectangle, draw, minimum width=2.5cm, minimum height=3cm, align=center]
    at ($(env.east) + (3cm,0)$) {Agent};

\node (te) [rectangle, draw, minimum width=6cm, minimum height=1cm, align=center]
    at ($($(env.north)!0.5!(agent.north)$) + (0,1.7cm)$) {Training and Execution};

\node (reward) [rectangle, draw, minimum width=2.5cm, minimum height=1cm, align=center]
    at ($(env.south) + (0,-1.2cm)$) {Reward};

% Agent submodules, outside Agent
\node (learning) [rectangle, draw, minimum width=2.4cm, minimum height=0.8cm, align=center]
    at ($(agent.east) + (2.5cm,1cm)$) {Learning};

\node (communication) [rectangle, draw, dashed, minimum width=2.4cm, minimum height=0.8cm, align=center]
    at ($(agent.east) + (2.5cm,0)$) {Communication};

\node (moa) [rectangle, draw, dashed, minimum width=2.4cm, minimum height=0.8cm, align=center]
    at ($(agent.east) + (2.5cm,-1cm)$) {MOA};

% Links between main blocks
\draw[-, thick] ($(te.south) + (-2.13cm,0)$) -- (env.north);
\draw[-, thick] ($(te.south) + (2.13cm,0)$) -- (agent.north);

\draw[-, thick] (agent.west) -- (env.east);
\draw[-, thick] (eval.east) -- (env.west);

\draw[-, thick] (env.south) -- (reward.north);

% Links from Agent to submodules
\draw[-, thick] ($(agent.east) + (0,1cm)$) -- (learning.west);
\draw[-, thick] (agent.east) -- (communication.west);
\draw[-, thick] ($(agent.east) + (0,-1cm)$) -- (moa.west);

\end{tikzpicture}

==> graphtikz/gooryield.tex <==
\begin{tikzpicture}[>=latex]

% Reward matrix
\matrix (m) [
    matrix of nodes,
    nodes={
        rectangle,
        draw,
        minimum width=2.4cm,
        minimum height=1cm,
        align=center,
        anchor=center
    },
    column sep=-\pgflinewidth,
    row sep=-\pgflinewidth
] {
    $(-10,-10)$ & $(5,0)$ \\
    $(0,5)$    & $(-2,-2)$ \\
};

% Column labels
\node[above=0.25cm of m-1-1] {Go};
\node[above=0.25cm of m-1-2] {Yield};

% Row labels
\node[left=0.25cm of m-1-1] {Go};
\node[left=0.25cm of m-2-1] {Yield};

% Agent labels
\node[above=0.9cm of m-1-1, xshift=1.2cm] {Agent 2};
\node[left=1.8cm of m-1-1, yshift=0.4cm, rotate=90] {Agent 1};

\end{tikzpicture}

==> graphtikz/influence_reaction.tex <==
\begin{tikzpicture}[>=latex]

% Left side (Influence)
\node (policy1) [rectangle, draw, minimum width=2.4cm, minimum height=0.9cm, align=center] at (-4.0,-1.8) {Policy 1};
\node (policydots) [align=center] at (-4.0,-2.9) {$\vdots$};
\node (policyN) [rectangle, draw, minimum width=2.4cm, minimum height=0.9cm, align=center] at (-4.0,-4.0) {Policy N};

\node (joint) [rectangle, draw, minimum width=1.8cm, minimum height=2.2cm, align=center] at (-0.4,-2.9) {Joint-action};

% Right side (Reaction)
\node (T) [rectangle, draw, minimum width=3.0cm, minimum height=1.0cm, align=center] at (3.4,-2.9) {$T(s'\mid s, \textbf{a}^*)$};
\node (R) [rectangle, draw, minimum width=3.0cm, minimum height=1.0cm, align=center] at (8,-2.9) {$R(s, \textbf{a}^*, s')$};

% State block at the top, larger and above both Influence and Reaction
\node (state) [rectangle, draw, minimum width=10cm, minimum height=1cm, align=center]
	at ($ (policy1.north)!0.5!(T.north) + (0,1.5cm) $) {State};

% Observation arrows: left -> down -> right
\draw[->, thick] (state.west) -- ++(-1.7cm,0) |- (policy1.west) node[pos=0.7, above] {$obs_1$};
\draw[->, thick] (state.west) -- ++(-2.1cm,0) |- (policyN.west) node[pos=0.7, above] {$obs_N$};

% a_i arrows: straight, starting from policy_i east to joint west center
\draw[->, thick] (policy1.east) -- (joint.west) node[midway, above] {$a_1$};
\draw[->, thick] (policyN.east) -- (joint.west) node[midway, below] {$a_N$};

% Arrows from joint-action to T and R
\draw[->, thick] (joint.east) -- (T.west) node[midway, above] {$\textbf{a}^*$};
% \draw[->, thick] (joint.east) -- (R.west) node[midway, below] {$\textbf{a}^*$};

% s' arrows
\draw[->, thick] (T.north) -- ($(state.south)+(3.7cm,0)$) node[pos=0.7, right] {$s'$};
\draw[->, thick] (T.east)  -- (R.west) node[midway, above] {$\textbf{a}^*, s'$};

% Reward output
\draw[->, thick] (R.east) -- ++(1.6cm,0) node[right] {Rewards};

% Dashed boxes for Influence and Reaction
\node (ibox) [draw, dashed, thick, fit=(policy1)(policyN)(joint), inner xsep=0.3cm, inner ysep=0.3cm] {};
\node[anchor=north, align=center] at (ibox.south) {Phase 1: Influence};

\node (rbox) [draw, dashed, thick, fit=(T), inner xsep=0.3cm, inner ysep=0.4cm] {};
\node[anchor=north, align=center] at (rbox.south) {Phase 2: Reaction};

\node (rewbox) [draw, dashed, thick, fit=(R), inner xsep=0.3cm, inner ysep=0.4cm] {};
\node[anchor=north, align=center] at (rewbox.south) {Phase 3: Reward};

\end{tikzpicture}


==> graphtikz/marl_agent_policy_policy.tex <==
\begin{tikzpicture}[>=stealth]
	\node[draw, rectangle, minimum width=2.6cm, minimum height=1.1cm] (policy) {Policy};
	\node[left=1.6cm of policy] (obs) {observation};
	\node[right=1.6cm of policy] (act) {action};
	\node[above=1.2cm of policy, align=center, text=black!80, draw=black!80, dashed, rectangle, inner sep=4pt] (pred) {prediction of others' agents\\communication\\...};

	\draw[->] (obs) -- (policy);
	\draw[->] (policy) -- (act);
	\draw[->, dashed, gray] (pred) -- (policy);
\end{tikzpicture}


==> graphtikz/marlgraph.tex <==

\begin{tikzpicture}
% Draw Agent block
\node (agent_1) [rectangle, draw, minimum width=2cm, minimum height=1cm, align=center] {Agent 1};
% Draw Agent block
\node (agent_n) [rectangle, draw, minimum width=2cm, minimum height=1cm, below=0.5cm of agent_1] {Agent n};

\node[align=center] at ($(agent_1)!0.5!(agent_n)$) { $\dots$ };

% Draw Environment block
\node (environment) [rectangle, draw, minimum width=2cm, minimum height=1cm, align=center, below=2.5cm of agent_1] {Environment};

\node (state) [left=3cm of agent_n] {$state$};
\node (actions) [right=2cm of agent_n] {$actions$};

\draw[->, thick] (environment.west) -| (state.south) ;
\draw[->, thick] (state.north) |- (agent_1.west) node[midway, above] {$obs_1$} ;
\draw[->, thick] (state.east) -- (agent_n.west) node[pos=0.25, above] {$obs_n$};

\draw[->, thick] (agent_1.east) -| (actions.north) node[midway, above] {$a_1$} ;
\draw[->, thick] (agent_n.east) -- (actions.west)  node[midway, above] {$a_n$};
\draw[->, thick] (actions.south) |- (environment.east) ;

\draw[->, thick] (environment.west) .. controls +(left:2.0cm) and +(left:2.0cm) .. (agent_1.west) node[pos=0.68, right] {$r_1$};
\draw[->, thick] (environment.west) .. controls +(left:1.6cm) and +(left:1.6cm) .. (agent_n.west) node[midway, right] {$r_n$};


\end{tikzpicture}

==> graphtikz/networked.tex <==

\begin{tikzpicture}[node distance=2.5cm]

% Central node
\node (center) [circle, draw, align=center] {Agent};

% Surrounding nodes
\node (ul) [circle, draw, above left of=center, align=center] {Agent};
\node (ur) [circle, draw, above right of=center, align=center] {Agent};
\node (bl) [circle, draw, below left of=center, align=center] {Agent};
\node (br) [circle, draw, below right of=center, align=center] {Agent};

% Arrows from central node to others
\draw[<->, thick] (center) -- (ul);
\draw[<->, thick] (center) -- (ur);
\draw[<->, thick] (center) -- (bl);
\draw[<->, thick] (ur) -- (br);
\draw[<->, thick] (ul) -- (bl);
\end{tikzpicture}


==> graphtikz/partialknowledgegraph.tex <==
\begin{tikzpicture}
% Draw Agent block
\node (agent_1) [rectangle, draw, blue, fill=blue!10, minimum width=2cm, minimum height=1cm, align=center] {Agent 1};
% Draw Agent block
\node (agent_n) [rectangle, draw, minimum width=2cm, minimum height=1cm, below=0.5cm of agent_1] {Agent n};

\node[align=center] at ($(agent_1)!0.5!(agent_n)$) { $\dots$ };

% Draw Environment block
\node (environment) [rectangle, draw, minimum width=2cm, minimum height=1cm, align=center, below=2.5cm of agent_1] {Environment};

\node (state) [left=3cm of agent_n] {$state$};
\node (actions) [right=2cm of agent_n] {$actions$};

\draw[->, thick] (environment.west) -| (state.south) ;
\draw[->, thick] (state.north) |- (agent_1.west) node[midway, above] {$obs_1$};
\draw[->, thick, red] (state.east) -- (agent_n.west) node[pos=0.25, above] {$obs_n$};

\draw[->, thick] (agent_1.east) -| (actions.north) node[midway, above] {$a_1$} ;
\draw[->, thick, red] (agent_n.east) -- (actions.west)  node[midway, above] {$a_n$};
\draw[->, thick] (actions.south) |- (environment.east) ;

\draw[->, thick] (environment.west) .. controls +(left:2.0cm) and +(left:2.0cm) .. (agent_1.west) node[midway, right] {$r_1$};
\draw[->, thick, red] (environment.west) .. controls +(left:1.6cm) and +(left:1.6cm) .. (agent_n.west) node[midway, right] {$r_n$};

\end{tikzpicture}

==> graphtikz/reward_model.tex <==
\begin{tikzpicture}

% Left text node
%\node (input) [align=center] {$(s, a^*, s')$};

% Environment block
\node (env) [rectangle, draw, minimum width=2cm, minimum height=3cm, align=center] {Environment};

% RewardModel block (longer)
\node (rewardmodel) [rectangle, draw, minimum width=2cm, minimum height=3cm, align=center, right=3.5cm of env] {Reward Model};


% Multiple arrows from Env to RewardModel
\draw[->, thick] ($(env.east) + (0, 1cm)$) -- ($(rewardmodel.west) + (0, 1cm)$) node[midway, below] {$ReactionEvents_1$};
\draw[line width=2.5pt, line cap=round, dash pattern=on 0pt off 7pt] ($($(env.east)!0.5!(rewardmodel.west)$) + (0, -0.2cm)$) -- ($($(env.east)!0.5!(rewardmodel.west)$) + (0, 0.3cm)$);
\draw[->, thick] ($(env.east) + (0, -1cm)$) -- ($(rewardmodel.west) + (0, -1cm)$) node[midway, above] {$Reaction Events_n$};

% Outputs from RewardModel
\node (r1) [right=1cm of rewardmodel, yshift=1cm] {$r_1$};
\node (dots) [right=1cm of rewardmodel] {};
\node (rn) [right=1cm of rewardmodel, yshift=-1cm] {$r_N$};

\draw[line width=2.5pt, line cap=round, dash pattern=on 0pt off 7pt] ($(dots) + (0, -0.2cm)$) -- ($(dots) + (0, 0.3cm)$);

\draw[->, thick] (rewardmodel.east) +(0, 1cm) -- (r1.west);
\draw[->, thick] (rewardmodel.east) +(0, -1cm) -- (rn.west);
% Dashed box around Env and RewardModel (label moved to top)
%\node (box) [draw, blue, dashed, thick, fit=(env)(rewardmodel), inner xsep=0.3cm, inner ysep=0.1cm] {};

% Label for the dashed box placed at the top
%\node[anchor=south, blue, align=center, text width=3cm] at (box.north) {Reward function $R(s, a^*, s')$};


\end{tikzpicture}


==> graphtikz/rlgraph.tex <==
\begin{tikzpicture}

% Draw Agent block
\node (agent) [rectangle, draw, minimum width=2cm, minimum height=1cm, align=center] {Agent};

% Draw Environment block
\node (environment) [rectangle, draw, minimum width=2cm, minimum height=1cm, align=center, below=2cm of agent] {Environment};

\draw[->, thick] (environment) -- node[midway, right] {$state$} (agent);

\draw[->, thick] (agent.east) .. controls +(right:2.0cm) and +(right:2.0cm) .. (environment.east) node[midway, right] {$action$};

\draw[->, thick] (environment.west) .. controls +(left:2.0cm) and +(left:2.0cm) .. (agent.west) node[midway, left] {$reward$};


\end{tikzpicture}

==> graphtikz/system_evaluator.tex <==
\begin{tikzpicture}


% Environment block
\node (env) [rectangle, draw, minimum width=2cm, minimum height=3cm, align=center] {Environment};

% System Evaluator block (longer)
\node (systemevaluator) [rectangle, draw, minimum width=2cm, minimum height=3cm, align=center, right=3.5cm of env] {System Evaluator};


% Multiple arrows from Env to SystemEvaluator
\draw[->, thick] ($(env.east) + (0, 1cm)$) -- ($(systemevaluator.west) + (0, 1cm)$) node[midway, below] {$ReactionEvents_1$};
\draw[line width=2.5pt, line cap=round, dash pattern=on 0pt off 7pt] ($($(env.east)!0.5!(systemevaluator.west)$) + (0, -0.2cm)$) -- ($($(env.east)!0.5!(systemevaluator.west)$) + (0, 0.3cm)$);
\draw[->, thick] ($(env.east) + (0, -1cm)$) -- ($(systemevaluator.west) + (0, -1cm)$) node[midway, above] {$ReactionEvents_n$};

% Outputs from systemevaluator
\node (m1) [right=1cm of systemevaluator, yshift=1cm] {$Measure_1$};
\node (dots) [right=1cm of systemevaluator] {};
\node (mn) [right=1cm of systemevaluator, yshift=-1cm] {$Measure_j$};

\draw[line width=2.5pt, line cap=round, dash pattern=on 0pt off 7pt] ($(dots) + (0, -0.2cm)$) -- ($(dots) + (0, 0.3cm)$);

\draw[->, thick] (systemevaluator.east) +(0, 1cm) -- (m1.west);
\draw[->, thick] (systemevaluator.east) +(0, -1cm) -- (mn.west);


\end{tikzpicture}


==> graphtikz/targeted.tex <==

\begin{tikzpicture}[node distance=2.5cm]

% Central node
\node (center) [circle, draw, align=center] {Agent};

% Surrounding nodes
\node (ul) [circle, lightgray, draw, above left of=center, align=center] {Agent};
\node (ur) [circle, lightgray, draw, above right of=center, align=center] {Agent};
\node (bl) [circle, lightgray, draw, below left of=center, align=center] {Agent};
\node (br) [circle, lightgray, draw, below right of=center, align=center] {Agent};

% Arrows from central node to others
\draw[->, thick] (center) -- (ul);
\draw[->, thick] (center) -- (bl);
\draw[->, lightgray, thick] (br) -- (ur);
\draw[->, lightgray, thick] (ur) -- (center);
\draw[->, lightgray, thick] (ur) -- (ul);

\end{tikzpicture}

